The Birkhoff completion of finite lattices

We introduce the Birkhoff completion as the smallest distributive lattice in which a given finite lattice can be embedded as semi-lattice. We discuss its relationship to implicational theories, in particular to R. Wille's simply-implicational theories. By an example, we show how the Birkhoff completion can be used as a tool for ordinal data science.

==> figs/B3.tex <==
							{\unitlength 0.6mm
	\begin{picture}(60,45)%
		\put(0,0){%
			\begin{diagram}{60}{45}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{15}{30}
				\Node{6}{30}{30}
				\Node{7}{45}{30}
				\Node{8}{30}{45}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{2}{6}
				\Edge{3}{5}
				\Edge{3}{7}
				\Edge{4}{6}
				\Edge{4}{7}
				\Edge{5}{8}
				\Edge{6}{8}
				\Edge{7}{8}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{4}{3}{1}{}
				\leftAttbox{5}{3}{1}{}
				\rightAttbox{6}{3}{1}{}
				\rightAttbox{7}{3}{1}{}
		\end{diagram}}
\end{picture}}			


==> figs/Benzene.tex <==
							{\unitlength 0.6mm
	\begin{picture}(60,45)%
		\put(0,0){%
			\begin{diagram}{60}{40}
				\Node{1}{20}{0}
				\Node{2}{0}{20}
				\Node{3}{40}{20}
				\Node{4}{0}{40}        
				\Node{5}{40}{40}     
				\Node{6}{20}{60}     
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{2}{4}
				\Edge{3}{5}
				\Edge{4}{6}
				\Edge{5}{6}
				\leftObjbox{2}{3}{1}{}
				\leftObjbox{4}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{5}{3}{1}{}
				\rightObjbox{6}{3}{1}{}
				\leftAttbox{2}{3}{1}{b}
				\leftAttbox{4}{3}{1}{a}
				\rightAttbox{3}{3}{1}{$a^\perp$}
				\rightAttbox{5}{3}{1}{$b^\perp$}
				\rightAttbox{1}{3}{1}{}
		\end{diagram}}
\end{picture}}	


==> figs/M3.tex <==
					{\unitlength 0.6mm
	\begin{picture}(60,40)%
		\put(0,0){%
			\begin{diagram}{60}{60}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{30}{30}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{3}{5}
				\Edge{4}{5}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\leftAttbox{2}{3}{1}{}
				\rightAttbox{3}{3}{1}{}
				\rightAttbox{4}{3}{1}{}
		\end{diagram}}
\end{picture}}			


==> figs/M3colored.tex <==
			{\unitlength 0.6mm
	\begin{picture}(60,60)%
		\put(0,0){%
			\begin{diagram}{60}{60}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{30}{30}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{3}{5}
				\Edge{4}{5}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\leftAttbox{2}{3}{1}{}
				\rightAttbox{3}{3}{1}{}
				\rightAttbox{4}{3}{1}{}
				
				
		\end{diagram}}
		\put(15,15){\ColorNode{gray}}
		\put(30,15){\ColorNode{gray}}
		\put(45,15){\ColorNode{gray}}
\end{picture}}			


==> figs/N5.tex <==
			{\unitlength 0.55mm
	\begin{picture}(60,40)%
		\put(0,0){%
			\begin{diagram}{60}{60}
%				\Node{1}{15}{0}
				\Node{1}{15}{5}
				\Node{2}{0}{15}
%				\Node{3}{30}{15}
				\Node{3}{32.5}{22.5}
				\Node{4}{0}{30}            
				\Node{5}{15}{40}     
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{2}{4}
				\Edge{4}{5}
				\Edge{3}{5}
				
				\leftObjbox{2}{3}{1}{}
				\leftObjbox{4}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{5}{3}{1}{}
				\leftAttbox{2}{3}{1}{}
				\leftAttbox{4}{3}{1}{}
				\rightAttbox{3}{3}{1}{}
				\rightAttbox{5}{3}{1}{}
				\rightAttbox{1}{3}{1}{}
				
		\end{diagram}}
\end{picture}}	


==> figs/N5colored.tex <==
				{\unitlength 0.6mm
	\begin{picture}(60,60)%
		\put(0,0){%
			\begin{diagram}{60}{60}
%				\Node{1}{15}{0}
				\Node{1}{15}{5}
				\Node{2}{0}{15}
%				\Node{3}{30}{15}
				\Node{3}{32.5}{22.5}
				\Node{4}{0}{30}            
				\Node{5}{15}{40}     
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{2}{4}
				\Edge{4}{5}
				\Edge{3}{5}
				
				\leftObjbox{2}{3}{1}{}
				\leftObjbox{4}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{5}{3}{1}{}
				\leftAttbox{2}{3}{1}{}
				\leftAttbox{4}{3}{1}{}
				\rightAttbox{3}{3}{1}{}
				\rightAttbox{5}{3}{1}{}
				\rightAttbox{1}{3}{1}{}
		\end{diagram}}
		\put(0,15){\ColorNode{gray}}
%		\put(30,15){\ColorNode{gray}}
		\put(32.5,22.5){\ColorNode{gray}}
		\put(0,30){\ColorNode{gray}}
\end{picture}}			


==> figs/S7.tex <==

							{\unitlength 0.6mm
								\begin{picture}(60,60)%
									\put(0,0){%
										\begin{diagram}{60}{60}
											\Node{1}{30}{0}
											\Node{2}{15}{15}
											\Node{3}{45}{15}
											\Node{4}{15}{30}
											\Node{5}{30}{45}
											\Node{6}{45}{30}
											\Node{7}{30}{15}
											\Edge{1}{2}
											\Edge{1}{3}
											\Edge{4}{7}
											\Edge{4}{2}
											\Edge{3}{6}
											\Edge{6}{7}
											\Edge{1}{7}
											\Edge{5}{6}
											\Edge{5}{4}

			\leftObjbox{2}{3}{1}{J}
			\rightObjbox{3}{3}{1}{J}
			\rightAttbox{3}{3}{1}{M}
			\leftAttbox{4}{3}{1}{M}
			\leftAttbox{2}{3}{1}{M}	
			\rightObjbox{7}{3}{1}{J}
			\rightAttbox{6}{3}{1}{M}



											
											
											
											%\Numbers\Edge{2}{3}
											
									\end{diagram}}
									
							\end{picture}}			
						


==> figs/S7colored.tex <==
				
							{\unitlength 0.6mm
								\begin{picture}(60,60)%
									\put(0,0){%
										\begin{diagram}{60}{60}
											\Node{1}{30}{0}
											\Node{2}{15}{15}
											\Node{3}{45}{15}
											\Node{4}{15}{30}
											\Node{5}{30}{45}
											\Node{6}{45}{30}
											\Node{7}{30}{15}
											\Edge{1}{2}
											\Edge{1}{3}
											\Edge{4}{7}
											\Edge{4}{2}
											\Edge{3}{6}
											\Edge{6}{7}
											\Edge{1}{7}
											\Edge{5}{6}
											\Edge{5}{4}
											
											
											
											
											%\Numbers\Edge{2}{3}
											
									\end{diagram}}
								
							\end{picture}}			
						



==> figs/S7downset.tex <==
			{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{15}{30}
				\Node{6}{30}{30}
				\Node{7}{45}{30}
				\Node{8}{30}{45}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{2}{6}
				\Edge{3}{5}
				\Edge{3}{7}
				\Edge{4}{6}
				\Edge{4}{7}
				\Edge{5}{8}
				\Edge{6}{8}
				\Edge{7}{8}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{J}
				\rightObjbox{3}{3}{1}{J}
				\rightObjbox{4}{3}{1}{J}

		\end{diagram}}
		
\end{picture}}			


==> figs/S7star.tex <==

							{\unitlength 0.6mm
								\begin{picture}(60,60)%
									\put(0,0){%
										\begin{diagram}{60}{60}
											\Node{1}{30}{0}
										\Node{2}{15}{15}
										\Node{3}{45}{15}
										\Node{4}{15}{30}
										\Node{5}{30}{30}
										\Node{6}{45}{30}
										\Node{7}{30}{45}
										\Edge{1}{2}
										\Edge{4}{2}
										\Edge{3}{1}
										\Edge{3}{5}
										\Edge{3}{6}
										\Edge{4}{7}
										\Edge{5}{7}
										\Edge{6}{7}
									    \Edge{2}{5}
										\leftObjbox{2}{3}{1}{J}
										\rightObjbox{3}{3}{1}{J}
										\leftAttbox{4}{3}{1}{M}
										\leftObjbox{4}{3}{1}{J}
										\leftAttbox{5}{3}{1}{M}
										\rightObjbox{6}{3}{1}{J}
										\rightAttbox{6}{3}{1}{M}
									
											
									\end{diagram}}
									

							\end{picture}}			
						


==> figs/S7starupset.tex <==
			{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{15}{30}
				\Node{6}{30}{30}
				\Node{7}{45}{30}
				\Node{8}{30}{45}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{2}{6}
				\Edge{3}{5}
				\Edge{3}{7}
				\Edge{4}{6}
				\Edge{4}{7}
				\Edge{5}{8}
				\Edge{6}{8}
				\Edge{7}{8}
				%\Numbers\Edge{2}{3}
				\leftAttbox{5}{3}{1}{M}
				\rightAttbox{6}{3}{1}{M}
				\rightAttbox{7}{3}{1}{M}
		\end{diagram}}
		
\end{picture}}			


==> figs/downsetM3colored.tex <==
			{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{15}{30}
				\Node{6}{30}{30}
				\Node{7}{45}{30}
				\Node{8}{30}{45}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{2}{6}
				\Edge{3}{5}
				\Edge{3}{7}
				\Edge{4}{6}
				\Edge{4}{7}
				\Edge{5}{8}
				\Edge{6}{8}
				\Edge{7}{8}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{4}{3}{1}{}
				\leftAttbox{5}{3}{1}{}
				\rightAttbox{6}{3}{1}{}
				\rightAttbox{7}{3}{1}{}
		\end{diagram}}
		\put(15,15){\ColorNode{gray}}
		\put(30,15){\ColorNode{gray}}
		\put(45,15){\ColorNode{gray}}
\end{picture}}			


==> figs/downsetN5colored.tex <==
				{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{45}{15}
				\Node{4}{30}{30}
				\Node{5}{0}{30}
				\Node{6}{15}{45}
				

				
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{3}{4}
				\Edge{2}{4}
				\Edge{6}{5}
				\Edge{6}{4}
				\Edge{5}{2}

				
				
				%\Numbers\Edge{2}{3}
				
		\end{diagram}}
		\put(15,15){\ColorNode{gray}}
		\put(0,30){\ColorNode{gray}}
		\put(45,15){\ColorNode{gray}}


\end{picture}}			


==> figs/downsetS7star.tex <==
				{\unitlength 0.6mm
					\begin{picture}(60,75)%
										\put(0,0){%
											\begin{diagram}{60}{75}
												\Node{1}{30}{0}
												\Node{2}{15}{15}
												\Node{3}{45}{15}
												\Node{4}{30}{30}
												\Node{5}{45}{45}
												\Node{6}{60}{30}
												\Node{7}{30}{60}
												\Node{8}{15}{45}
												\Node{9}{0}{30}
												
												
												
												\Edge{1}{2}
												\Edge{1}{3}
												\Edge{3}{4}
												\Edge{2}{4}
												\Edge{5}{4}
												\Edge{5}{6}
												\Edge{6}{3}
												\Edge{9}{8}
												\Edge{7}{8}
												\Edge{6}{7}				  
												\Edge{9}{2}
												\Edge{3}{8}
												\leftObjbox{2}{3}{1}{J}
												\rightObjbox{3}{3}{1}{J}
												\rightObjbox{6}{3}{1}{J}
												\leftObjbox{9}{3}{1}{J}
												
										\end{diagram}}
										
								\end{picture}}		



==> figs/fische_hand.tikz <==
\tikzset{concept/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=black, fill=white},
  object/.style 2 args={draw=none, fill=none, shape=rectangle, align=center,font=\footnotesize},
  attribute/.style 2 args={draw=none, fill=none, shape=rectangle, align=center,font=\footnotesize}}
\begin{tikzpicture}
\draw (91.98124399999999,-64.09514)--(89.877658,-67.227743);
\draw (106.66414,-67.130223)--(119.31504000000001,-73.423996);
\draw (106.78506,-79.833686)--(119.31504,-73.423996);
\draw (121.3661,-63.961716)--(117.16794,-70.338674);
\draw (123.46482,-67.104291)--(121.3661,-63.961716);
\draw (110.84611,-60.787525)--(123.46482,-67.104291);
\draw (106.78506,-79.833686)--(94.150769,-73.529081);
\draw (96.27158899999999,-70.327821)--(98.32614799999999,-67.155657);
\draw (91.993708,-64.040469)--(96.24099,-70.425034);
\draw (102.47869,-60.906842)--(115.11939,-67.143089);
\draw (106.68067,-54.392671)--(102.47869,-60.906842);
\draw (85.652749,-73.560884)--(106.78506,-79.833686);
\draw (106.68067,-54.392671)--(119.25074,-60.789044000000004);
\draw (106.78506,-79.833686)--(110.89483,-73.438228);
\draw (106.66414,-67.130223)--(110.84611000000001,-60.787525);
\draw (119.25074,-60.789044)--(121.36609999999999,-63.961715999999996);
\draw (119.31504000000001,-73.423996)--(123.46482,-67.104291);
\draw (106.68067,-54.392671)--(110.84611000000001,-60.78752499999999);
\draw (117.16794,-70.338674)--(115.11939,-67.143089);
\draw (115.11939,-67.143089)--(110.89483,-73.43822800000001);
\draw (89.877658,-67.227743)--(94.15077099999999,-73.529081);
\draw (98.32615000000001,-67.15565699999999)--(110.84611000000001,-60.78752499999999);
\draw (115.11939,-67.143089)--(119.25074,-60.789044000000004);
\draw (102.47869,-60.906842)--(89.877658,-67.227743);
\draw (117.16794,-70.338674)--(119.31504,-73.423996);
\draw (106.66414,-67.130223)--(94.150769,-73.529081);
\draw (94.15077099999999,-73.529081)--(96.27158899999999,-70.327821);
\draw (89.877658,-67.227743)--(85.652749,-73.560884);
\draw (94.09576200000001,-60.882135)--(98.32615000000001,-67.15565699999999);
\draw (94.095762,-60.882135)--(91.98124399999999,-64.09514);
\draw (106.68067,-54.392671)--(94.09576200000001,-60.882135);
\draw (102.47869,-60.906842)--(106.66414,-67.130223);
\draw (106.78506,-79.833686) node[concept] () {};
\draw (110.84611000000001,-60.78752499999999) node[concept] () {};
\draw (102.47869,-60.906842) node[concept] () {};
\node[attribute] at (100.47869,-59.906842) {\parbox{2cm}{\centering \baselineskip=4pt lives on\\land}};
\draw (94.09576200000001,-60.882135) node[concept] () {};
\node[attribute] at (91.09576200000001,-59.882135) {\parbox{2cm}{\centering \baselineskip=4pt can move\\around}};
\draw (106.78506,-79.833686) node[concept] () {};
\draw (98.32615000000001,-67.15565699999999) node () {};
\node[object] at (100.32615000000001,-68.15565699999999) {leech};
\draw (106.66414,-67.130223) node[concept] () {};
\draw (94.15077099999999,-73.529081) node[concept] () {};
\node[object] at (92.5077099999999,-74.129081) {frog};
\draw (119.25074,-60.789044000000004) node[concept] () {};
\node[attribute] at (123.25074,-58.789044000000004) {\parbox{2cm}{\centering \baselineskip=4pt needs\\chlorophyll}};
\draw (121.36609999999999,-63.961715999999996) node[concept] () {};
\node[attribute] at (123.36609999999999,-62.561715999999996) {\parbox{2cm}{\centering \baselineskip=4pt one seed\\leaf}};
\draw (110.89483,-73.438228) node[concept] () {};
\node[attribute] at (107.89483,-72.438228) {\parbox{2cm}{\centering \baselineskip=4pt two seed\\leaves}};
\node[object] at (112.89483,-74.438228) {bean};
\draw (85.652749,-73.560884) node[concept] () {};
\node[object] at (85.652749,-75.060884) {dog};
\node[attribute] at (82.652749,-71.560884) {\parbox{2cm}{\centering \baselineskip=4pt suckles its\\offspring}};
\draw (110.84611000000001,-60.787525) node[concept] () {};
\node[attribute] at (112.84611000000001,-59.087525) {\parbox{2cm}{\centering \baselineskip=4pt lives in\\water}};
\draw (89.877658,-67.227743) node[concept] () {};
\draw (98.32614799999999,-67.155657) node[concept] () {};
\draw (94.095762,-60.882135) node[concept] () {};
\draw (119.31504000000001,-73.423996) node[concept] () {};
\node[object] at (119.31504000000001,-74.523996) {reed};
\draw (102.47869,-60.906842) node[concept] () {};
\draw (106.66414,-67.130223) node[concept] () {};
\draw (96.24099,-70.425034) node () {};
\node[object] at (93.14099,-70.425034) {bream};
\draw (121.3661,-63.961716) node[concept] () {};
\draw (91.993708,-64.040469) node () {};
\node[attribute] at (88.993708,-63.040469) {has limbs};
\draw (119.25074,-60.789044) node[concept] () {};
\draw (115.11939,-67.143089) node[concept] () {};
\draw (96.27158899999999,-70.327821) node[concept] () {};
\draw (106.68067,-54.392671) node[concept] () {};
\node[attribute] at (106.68067,-53.392671) {needs water to live};
\draw (110.84611,-60.787525) node[concept] () {};
\draw (110.89483,-73.43822800000001) node[concept] () {};
\draw (94.150769,-73.529081) node[concept] () {};
\draw (119.31504,-73.423996) node[concept] () {};
\draw (117.16794,-70.338674) node[concept] () {};
\node[object] at (119.56794,-70.338674) {maize};
\draw (123.46482,-67.104291) node[concept] () {};
\node[object] at (126.46482,-68.104291) {spike-weed};
\draw (89.877658,-67.227743) node[concept] () {};
\draw (91.98124399999999,-64.09514) node[concept] () {};
\end{tikzpicture}

==> figs/smallest-order-embedding.tex <==
{\unitlength 0.6mm
  \begin{picture}(60,120)%
    \put(0,0){%
      \begin{diagram}{60}{120}
        \Node{1}{30}{60}
        \Node{2}{15}{75}
        \Node{3}{45}{75}
        \Node{4}{15}{90}
        \Node{5}{30}{90}
        \Node{6}{45}{90}
        \Node{7}{30}{105}
        \Node{8}{30}{45}
        \Node{9}{15}{30}
        \Node{10}{45}{30}
        \Node{11}{15}{15}
        \Node{12}{30}{15}
        \Node{13}{45}{15}
        \Node{14}{30}{0}

        \Edge{1}{2}
        \Edge{1}{3}
        \Edge{2}{5}
        \Edge{3}{5}
        \Edge{4}{7}
        \Edge{4}{2}
        \Edge{3}{6}
        \Edge{5}{7}
        \Edge{6}{7}
        \Edge{1}{8}        
        \Edge{8}{9}
        \Edge{8}{10}
        \Edge{9}{11}
        \Edge{9}{12}
        \Edge{10}{12}
        \Edge{10}{13}
        \Edge{11}{14}
        \Edge{12}{14}
        \Edge{13}{14}
        
      \end{diagram}}
  \end{picture}
  \hspace{1cm}
  \begin{picture}(60,120)%
    \put(0,0){%
      \begin{diagram}{60}{120}
        \Node{1}{30}{60}
        \Node{2}{15}{75}
        \Node{3}{45}{75}
        \Node{4}{15}{90}
        \Node{5}{30}{90}
        \Node{6}{45}{90}
        \Node{7}{30}{105}
        \Node{8}{30}{45}
        \Node{9}{15}{30}
        \Node{10}{45}{30}
        \Node{11}{15}{15}
        \Node{12}{30}{15}
        \Node{13}{45}{15}
        \Node{14}{30}{0}

        \Node{15}{30}{30}
        \Node{16}{30}{75}

        \Edge{1}{2}
        \Edge{1}{3}
        \Edge{2}{5}
        \Edge{3}{5}
        \Edge{4}{7}
        \Edge{4}{2}
        \Edge{3}{6}
        \Edge{5}{7}
        \Edge{6}{7}
        \Edge{1}{8}        
        \Edge{8}{9}
        \Edge{8}{10}
        \Edge{9}{11}
        \Edge{9}{12}
        \Edge{10}{12}
        \Edge{10}{13}
        \Edge{11}{14}
        \Edge{12}{14}
        \Edge{13}{14}

        \Edge{11}{15}
        \Edge{13}{15}
        \Edge{8}{15}

        \Edge{1}{16}        
        \Edge{4}{16}        
        \Edge{6}{16}        
        
      \end{diagram}}
  \end{picture}
}	
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../2024"
%%% End:


==> figs/uk-birkhoff.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=black!60},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.4]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/mivertex//-1./4,
        1/vertex//-1/8,
        2/vertex//4/10,
        3/vertex//-6/10,
        4/vertex//-1/12,
        5/vertex//4/14,
        6/mivertex//-6/14,
        7/mivertex//-1.0/15.0,
        8/mivertex//4/18,
        9/vertex//-6/18,
        10/mivertex//-1.0/19.0,
        11/mivertex//-6/22,
        12/mivertex//-1.0/23.0,
        13/mivertex//-1/27
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (12) edge[conn] (13);
      \path (7) edge[conn] (10);
      \path (3) edge[conn] (7);
      \path (3) edge[conn] (6);
      \path (6) edge[conn] (10);
      \path (6) edge[conn] (9);
      \path (10) edge[conn] (12);
      \path (9) edge[conn] (12);
      \path (9) edge[conn] (11);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (1);
      \path (8) edge[conn] (12);
      \path (5) edge[conn] (10);
      \path (5) edge[conn] (8);
      \path (11) edge[conn] (13);
      \path (2) edge[conn] (7);
      \path (2) edge[conn] (5);
      \path (1) edge[conn] (6);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (4);
      \path (4) edge[conn] (9);
      \path (4) edge[conn] (8);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        7/above//{Great Britain},
        8/above right//{\parbox{1cm}{\baselineskip=0pt Channel\\ Islands}},
        10/above//{United Kingdom},
        11/above left//{Ireland (Island)},
        12/above//{British Islands},
%        13/above//{British Isles},
        1/below//{$\overline{\text{Great Britain}}$},
        2/below right//{\parbox{1cm}{\baselineskip=0pt $\overline{\text{Ireland}}$\\ (Island)}},
        3/below left//{\parbox{1cm}{\baselineskip=0pt $\overline{\text{Channel}}$\\ Islands}},
        4/below//{$\overline{\text{United Kingdom}}$},
        6/below left//{\parbox{1cm}{\baselineskip=0pt Northern\\ Ireland}},
        7/below//{\parbox{2.5cm}{\baselineskip=0pt Wales, Scotland,\\ England}},
        8/below right//{\parbox{2.2cm}{\baselineskip=0pt Jersey, Isle of Man, Guernsey}},
        11/below left//{\parbox{2.2cm}{\baselineskip=0pt Ireland (State),\\$\overline{\text{British Islands}}$}}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> figs/uk-downset-birkhoff.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=black!60},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/mivertex//1/12,
        1/mivertex//-1/14,
        2/mivertex//1/14,
        3/mivertex//3/14,
        4/vertex//-1/16,
        5/mivertex//-3/16,
        6/mivertex//1/16,
        7/vertex//3/16,
        8/vertex//-1/18,
        9/vertex//-3/18,
        10/mivertex//1/18,
        11/mivertex//-1/20
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (6) edge[conn] (10);
      \path (6) edge[conn] (8);
      \path (7) edge[conn] (10);
      \path (3) edge[conn] (6);
      \path (3) edge[conn] (7);
      \path (10) edge[conn] (11);
      \path (9) edge[conn] (11);
      \path (1) edge[conn] (6);
      \path (1) edge[conn] (4);
      \path (1) edge[conn] (5);
      \path (8) edge[conn] (11);
      \path (4) edge[conn] (10);
      \path (4) edge[conn] (9);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (2);
      \path (5) edge[conn] (9);
      \path (5) edge[conn] (8);
      \path (2) edge[conn] (7);
      \path (2) edge[conn] (4);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        2/above//{Channel Islands},
        3/above right//{Great Britain},
        5/above//{Ireland (Island)},
        6/above//{United Kingdom},
        7/above right//{$\overline{\text{Northern Ireland}}$},
        8/above//{\parbox{1.7cm}{$\overline{\text{Jersey}}$,$\overline{\text{Guernsey}}$,\\ $\overline{\text{Isle of Man}}$}},
        9/above//{\parbox{4cm}{$\overline{\text{Wales}}$,$\overline{\text{Scotland}}$\\ $\overline{\text{England}}$}},
        10/above right//{\parbox{2.2cm}{\baselineskip=4pt British Islands,\\$\overline{\text{Ireland (State)}}$} },
        1/below left//{Northern Ireland},
        2/below//{\parbox{2.5cm}{\baselineskip=0pt Jersey, Guernsey,\\ Isle of Man}},
        3/below right//{\parbox{2.5cm}{\baselineskip=0pt Wales, Scotland,\\ England}},
        5/below//{Ireland (State)}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> figs/uk-truncated-birkhoff.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=2]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0/0,
        2/divertex//0/1,
        1/jivertex//-1/1,
        3/divertex//1/1,
        4/divertex//-1.5/1.5,
        5/mivertex//-0.5/1.5,
        6/divertex//-2/2,
        7/mivertex//0/2,
        8/vertex//-1/3
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (0) edge[conn] (2);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (5) edge[conn] (7);
      \path (7) edge[conn] (8);
      \path (6) edge[conn] (8);
      \path (4) edge[conn] (7);
      \path (4) edge[conn] (6);
      \path (2) edge[conn] (5);
      \path (3) edge[conn] (7);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (4);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        2/above//{Great Britain},
        3/above right//{Channel Islands},
        5/above//{United Kingdom},
        6/above//{Ireland (Island)},
        7/above//{British Islands},
        8/above//{British Isles},
        1/below left//{Northern Ireland},%\#\{"United Kingdom" "Ireland (Island)" "British Islands"\}, 
        2/below//{\parbox{2.5cm}{\baselineskip=0pt Wales, Scotland,\\ England}}, % \#\{"United Kingdom" "British Islands" "Great Britain"\},
        3/below right//{\parbox{2.5cm}{\baselineskip=0pt Jersey, Isle of\\ Man, Guernsey}}, %, \#\{"British Islands" "Channel Islands"\}
        4/below//{{\color{red}TODO}},%\#\{"Ireland (Island)" "British Islands"\}
        6/below//{Ireland (State)}%, \#\{"Ireland (Island)"\}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> figs/uk.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=2]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0/0,
        1/divertex//0/1,
        2/jivertex//-1/1,
        3/divertex//1/1,
        4/mivertex//-0.5/1.5,
        5/divertex//-2/2,
        6/mivertex//0/2,
        7/vertex//-1/3
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (3) edge[conn] (6);
      \path (1) edge[conn] (4);
      \path (2) edge[conn] (5);
      \path (2) edge[conn] (4);
      \path (5) edge[conn] (7);
      \path (0) edge[conn] (3);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (2);
      \path (6) edge[conn] (7);
      \path (4) edge[conn] (6);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above//{Great Britain},
        3/above right//{Channel Islands},
        4/above//{United Kingdom},
        5/above//{Ireland (Island)},
        6/above//{British Islands},
%        7/above//{British Isles},
        1/below//{\parbox{2.5cm}{\baselineskip=0pt Wales, Scotland,\\ England}},
        2/below left//{Northern Ireland},
        3/below right//{\parbox{2.5cm}{\baselineskip=0pt Jersey, Isle of\\ Man, Guernsey}},
        5/below//{Ireland (State)}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}



==> figs/upsetM3colored.tex <==
			{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{30}{15}
				\Node{4}{45}{15}
				\Node{5}{15}{30}
				\Node{6}{30}{30}
				\Node{7}{45}{30}
				\Node{8}{30}{45}
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{1}{4}
				\Edge{2}{5}
				\Edge{2}{6}
				\Edge{3}{5}
				\Edge{3}{7}
				\Edge{4}{6}
				\Edge{4}{7}
				\Edge{5}{8}
				\Edge{6}{8}
				\Edge{7}{8}
				%\Numbers\Edge{2}{3}
				\leftObjbox{2}{3}{1}{}
				\rightObjbox{3}{3}{1}{}
				\rightObjbox{4}{3}{1}{}
				\leftAttbox{5}{3}{1}{}
				\rightAttbox{6}{3}{1}{}
				\rightAttbox{7}{3}{1}{}
		\end{diagram}}
		\put(15,30){\ColorNode{gray}}
		\put(30,30){\ColorNode{gray}}
		\put(45,30){\ColorNode{gray}}
\end{picture}}			


==> figs/upsetN5colored.tex <==
				{\unitlength 0.6mm
	\begin{picture}(60,75)%
		\put(0,0){%
			\begin{diagram}{60}{75}
				\Node{1}{30}{0}
				\Node{2}{15}{15}
				\Node{3}{45}{15}
				\Node{4}{30}{30}
				\Node{5}{45}{45}
				\Node{6}{60}{30}
				
				\Edge{1}{2}
				\Edge{1}{3}
				\Edge{3}{4}
				\Edge{2}{4}
				\Edge{5}{4}
				\Edge{5}{6}
				\Edge{6}{3}
				
				
				
				%\Numbers\Edge{2}{3}
				
		\end{diagram}}
		\put(15,15){\ColorNode{gray}}
		\put(30,30){\ColorNode{gray}}
		\put(60,30){\ColorNode{gray}}
\end{picture}}			


==> figs/upsetS7.tex <==
				{\unitlength 0.6mm
					\begin{picture}(60,75)%
										\put(0,0){%
											\begin{diagram}{60}{75}
												\Node{1}{30}{0}
												\Node{2}{15}{15}
												\Node{3}{45}{15}
												\Node{4}{30}{30}
												\Node{5}{45}{45}
												\Node{6}{60}{30}
												\Node{7}{30}{60}
												\Node{8}{15}{45}
												\Node{9}{0}{30}
												
												
												
												\Edge{1}{2}
												\Edge{1}{3}
												\Edge{3}{4}
												\Edge{2}{4}
												\Edge{5}{4}
												\Edge{5}{6}
												\Edge{6}{3}
												\Edge{9}{8}
												\Edge{7}{8}
												\Edge{6}{7}				  
												\Edge{9}{2}
												\Edge{3}{8}

			\leftAttbox{8}{3}{1}{M}
			\rightAttbox{5}{3}{1}{M}
			\rightAttbox{6}{3}{1}{M}	
			\leftAttbox{9}{3}{1}{M}	

										\end{diagram}}
										
										
								\end{picture}}		



==> figs/water-truncated-lattice.tikz <==
\colorlet{mivertexcolor}{white}
\colorlet{jivertexcolor}{white}
\colorlet{vertexcolor}{white}
\colorlet{bordercolor}{black}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}[scale=0.3,font=\footnotesize]
  \begin{scope} %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//6.996829574834679/-1.051083022120089,
        1/jivertex//-5.002966101695072/4.959322033898305,
        2/divertex//9.983161088767456/5.0104589198506115,
        3/jivertex//19.069067796610014/5.023728813559321,
        4/divertex//-8.948047615627845/5.063786268313697,
        5/jivertex//14.979237288135435/7.052542372881357,
        6/jivertex//-0.9453389830510037/7.06864406779661,
        7/jivertex//21.178389830508316/8.88813559322034,
        8/vertex//-7.047881355932323/8.920338983050849,
        9/jivertex//17.120762711864252/8.96864406779661,
        10/jivertex//-3.0546610169492787/9.049152542372882,
        11/vertex//16.975847457626962/10.852542372881357,
        12/vertex//12.98262711864391/10.884745762711866,
        13/vertex//-2.9902542372882497/10.949152542372882,
        14/vertex//7.024999999999844/10.949152542372882,
        15/vertex//0.9224576271185505/10.98135593220339,
        16/mivertex//19.069067796610014/12.849152542372883,
        17/mivertex//-4.890254237288205/12.897457627118646,
        18/mivertex//-0.8326271186441314/14.92627118644068,
        19/mivertex//15.043644067796452/14.942372881355933,
        20/mivertex//5.044491525423677/14.974576271186443,
        21/mivertex//9.037711864406738/15.055084745762713,
        22/vertex//7.0/19.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (20) edge[conn] (22);
      \path (10) edge[conn] (15);
      \path (8) edge[conn] (13);
      \path (13) edge[conn] (18);
      \path (9) edge[conn] (16);
      \path (21) edge[conn] (22);
      \path (1) edge[conn] (8);
      \path (4) edge[conn] (8);
      \path (3) edge[conn] (7);
      \path (9) edge[conn] (12);
      \path (8) edge[conn] (17);
      \path (14) edge[conn] (20);
      \path (12) edge[conn] (19);
      \path (7) edge[conn] (11);
      \path (0) edge[conn] (4);
      \path (5) edge[conn] (11);
      \path (6) edge[conn] (13);
      \path (12) edge[conn] (20);
      \path (16) edge[conn] (19);
      \path (17) edge[conn] (18);
      \path (0) edge[conn] (3);
      \path (5) edge[conn] (14);
      \path (5) edge[conn] (12);
      \path (15) edge[conn] (18);
      \path (13) edge[conn] (20);
      \path (11) edge[conn] (21);
      \path (6) edge[conn] (14);
      \path (1) edge[conn] (10);
      \path (15) edge[conn] (21);
      \path (6) edge[conn] (15);
      \path (10) edge[conn] (17);
      \path (1) edge[conn] (6);
      \path (11) edge[conn] (19);
      \path (0) edge[conn] (1);
      \path (18) edge[conn] (22);
      \path (7) edge[conn] (16);
      \path (14) edge[conn] (21);
      \path (3) edge[conn] (5);
      \path (3) edge[conn] (9);
      \path (2) edge[conn] (12);
      \path (19) edge[conn] (22);
      \path (0) edge[conn] (2);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        2/above//{\parbox{2cm}{\baselineskip=0pt two seed\\ leaf}},
        4/above//{\parbox{2cm}{\baselineskip=0pt suckles its\\ offspring}},
        16/above//{\parbox{1.5cm}{\baselineskip=0pt one seed\\ leaf}},
        17/above//{has limbs},
        18/above//{\parbox{2cm}{\baselineskip=0pt can move\\ around}},
        19/above//{\parbox{1.5cm}{\baselineskip=0pt needs\\ chlorophyll}},
        20/above//{\parbox{1.5cm}{\baselineskip=0pt lives on\\ land}},
        21/above//{\parbox{1cm}{\baselineskip=0pt lives in\\ water}},
        22/above//{needs water to live},
        1/below//{frog}, %\{has limbs, lives on land, lives in water, can move\}
        2/below//{bean}, % \{needs chlorophyll, lives on land, dicotyledon\}
        3/below//{reed}, % \{needs chlorophyll, lives on land, lives in water, monocotyledon\}
        4/below//{dog}, % \{has limbs, breast feeds, lives on land, can move\}
        5/below//{{\color{red} Sphagnum}}, %Torfmoos    \{needs chlorophyll, lives on land, lives in water\}
        6/below//{{\color{red} Caecilian}}, %Blindlurch     \{lives on land, lives in water, can move\}
        7/below//{\parbox{1cm}{\baselineskip=0pt spike\\ weeds}}, %\{needs chlorophyll, lives in water, monocotyledon\}
        9/below//{maize}, %\{needs chlorophyll, lives on land, monocotyledon\}
        10/below//{bream}, %\{has limbs, lives in water, can move\}
        15/below//{leech}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


